Final Results of the MAJORANA DEMONSTRATOR's Search for Double-Beta Decay of $^{76}$Ge to Excited States of $^{76}$Se

$^{76}$Ge can $\beta\beta$ decay into three possible excited states of $^{76}$Se, with the emission of two or, if the neutrino is Majorana, zero neutrinos. None of these six transitions have yet been observed. The MAJORANA DEMONSTRATOR was designed to study $\beta\beta$ decay of $^{76}$Ge using a low background array of high purity germanium detectors. With 98.2 kg-y of isotopic exposure, the DEMONSTRATOR sets the strongest half-life limits to date for all six transition modes. For $2\nu\beta\beta$ to the $0^+_1$ state of $^{76}$Se, this search has begun to probe for the first time half-life values predicted using modern many-body nuclear theory techniques, setting a limit of $T_{1/2}>1.5\times10^{24}$ y (90% CL).

==> level_diagram.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.callouts}
\tikzset{
    gslevel/.style = {
        ultra thick,
        black,
    },
    eslevel/.style = {
        thick,
        black,
    },
    connect/.style = {
        dashed,
        black,
    },
}

\begin{tikzpicture}[font=\boldmath]

  % Define all levels
  \coordinate (GeLen) at (-1., 0);
  \coordinate (SeLen) at (3, 0);

  \coordinate (GeGS) at (1, 3.5);
  \coordinate (AsGS) at (1.5, 4.25);
  \coordinate (SeGS) at (3.6, 0);
  \coordinate (Se21) at (3.6, 1.25);
  \coordinate (Se01) at (3.6, 2.5);
  \coordinate (Se22) at (3.6, 3.1);
  
  %Draw levels
  \draw[gslevel] (GeGS) -- node[above, at end, xshift=8]{$0^+$} node[below] {$^{76}\mathrm{Ge}$} +(GeLen);
  \draw[gslevel] (AsGS) -- node[above, at start, xshift=8]{$2^-$} node[below] {$^{76}\mathrm{As}$} +(1.2, 0);

  \draw[eslevel] (Se22) -- node[above, at start, xshift=8] {$2^+_2$} node[at end, right] {$1216.1~\mathrm{keV}$} +(SeLen);
  \draw[eslevel] (Se01) -- node[above, at start, xshift=8] {$0^+_1$} node[at end, right] {$1122.3~\mathrm{keV}$} +(SeLen);
  \draw[eslevel] (Se21) -- node[above, at start, xshift=8] {$2^+_1$} node[at end, right] {$559.1~\mathrm{keV}$} +(SeLen);
  \draw[gslevel] (SeGS) -- node[above, at start, xshift=8] {$0^+_{g.s.}$} node[at end, right] {$0~\mathrm{keV}$} node[below] {$^{76}\mathrm{Se}$} +(SeLen);

  % Draw lines connecting levels represeinting BB modes
  \draw[connect] (GeGS) edge node[sloped, below left, pos=0.9]{$Q_{\beta\beta}=2039.1~\mathrm{keV}$} (SeGS)
  (GeGS) edge node[sloped, below left, pos=1.1]{$916.8~\mathrm{keV}$} (Se01)
  (GeGS) edge node[sloped, below left, pos=1.1]{$1480.0~\mathrm{keV}$} (Se21)
  (GeGS) edge node[sloped, above, pos=0.65]{$823.0~\mathrm{keV}$} (Se22);

  %Drawf arrows for gamma emissions
  \draw[-{latex[length=12pt]}] ($(Se21)+(1.2, 0)$)-- node[below, rotate=90] {$559.1$}($(SeGS)+(1.2, 0)$);
  \draw[-{latex[length=12pt]}] ($(Se01)+(0.75, 0)$)-- node[below, rotate=90] {$563.2$}($(Se21)+(0.75, 0)$);
  \draw[preaction={draw, line width=3pt, white}] [-{latex[length=12pt]}] ($(Se22)+(1.65, 0)$)-- node[below, rotate=90, xshift=-6]{$657.0$} node[above, at start]{$64\%$} ($(Se21)+(1.65, 0)$);
  \draw[preaction={draw, line width=3pt, white}] [-{latex[length=12pt]}] ($(Se22)+(2.5, 0)$)-- node[below, rotate=90, xshift=-24] {$1216.1$} node[above, at start]{$36\%$} ($(SeGS)+(2.5, 0)$);
\end{tikzpicture}
